Current Methods for Drug Property Prediction in the Real World

Predicting drug properties is key in drug discovery to enable de-risking of assets before expensive clinical trials, and to find highly active compounds faster. Interest from the Machine Learning community has led to the release of a variety of benchmark datasets and proposed methods. However, it remains unclear for practitioners which method or approach is most suitable, as different papers benchmark on different datasets and methods, leading to varying conclusions that are not easily compared. Our large-scale empirical study links together numerous earlier works on different datasets and methods; thus offering a comprehensive overview of the existing property classes, datasets, and their interactions with different methods. We emphasise the importance of uncertainty quantification and the time and therefore cost of applying these methods in the drug development decision-making cycle. We discover that the best method depends on the dataset, and that engineered features with classical ML methods often outperform deep learning. Specifically, QSAR datasets are typically best analysed with classical methods such as Gaussian Processes while ADMET datasets are sometimes better described by Trees or Deep Learning methods such as Graph Neural Networks or language models. Our work highlights that practitioners do not yet have a straightforward, black-box procedure to rely on, and sets the precedent for creating practitioner-relevant benchmarks. Deep learning approaches must be proven on these benchmarks to become the practical method of choice in drug property prediction.

==> (inline-0) <==
\begin{tabular}{@{}llllllll@{}}
\toprule
Dataset                         & Property               & Train/Test Split    & Dataset Size & Train Size & Test Size & Source          & Reference \\ \midrule
BACE                            & Affinity                   & DeepChem & 1513         & 1361       & 152       & DeepChem        & \cite{deepchem}         \\
BioHL                           & \admet (Metabolism)   & Opera    & 150          & 112        & 38        & OPERA           & \cite{mansouri2018opera}        \\
caco2\_wang                     & \admet (Absorption)   & TDC (Scaffold)     & 906          & 725        & 181       & TDC             & \cite{Huang2021tdc}        \\
CHEMBL1862\_Ki                  & Affinity               & ACE      & 794          & 633        & 161       & MoleculeACE    & \cite{molace}        \\
CHEMBL1871\_Ki                  & Affinity               & ACE      & 659          & 525        & 134       & MoleculeACE    & \cite{molace}        \\
CHEMBL2034\_Ki                  & Affinity               & ACE      & 750          & 598        & 152       & MoleculeACE    & \cite{molace}        \\
CHEMBL204\_Ki                   & Affinity               & ACE      & 2754         & 2201       & 553       & MoleculeACE    & \cite{molace}        \\
CHEMBL2047\_EC50                & Affinity               & ACE      & 631          & 503        & 128       & MoleculeACE    & \cite{molace}        \\
CHEMBL214\_Ki                   & Affinity               & ACE      & 3321         & 2655       & 666       & MoleculeACE    & \cite{molace}        \\
CHEMBL2147\_Ki                  & Affinity               & ACE      & 1456         & 1162       & 294       & MoleculeACE    & \cite{molace}        \\
CHEMBL218\_EC50                 & Affinity               & ACE      & 1031         & 823        & 208       & MoleculeACE    & \cite{molace}        \\
CHEMBL219\_Ki                   & Affinity               & ACE      & 1867         & 1492       & 375       & MoleculeACE    & \cite{molace}        \\
CHEMBL228\_Ki                   & Affinity               & ACE      & 1704         & 1362       & 342       & MoleculeACE    & \cite{molace}        \\
CHEMBL231\_Ki                   & Affinity               & ACE      & 973          & 776        & 197       & MoleculeACE    & \cite{molace}        \\
CHEMBL233\_Ki                   & Affinity               & ACE      & 3142         & 2512       & 630       & MoleculeACE    & \cite{molace}        \\
CHEMBL234\_Ki                   & Affinity               & ACE      & 3659         & 2925       & 734       & MoleculeACE    & \cite{molace}        \\
CHEMBL235\_EC50                 & Affinity               & ACE      & 2353         & 1880       & 473       & MoleculeACE    & \cite{molace}        \\
CHEMBL236\_Ki                   & Affinity               & ACE      & 2598         & 2077       & 521       & MoleculeACE    & \cite{molace}        \\
CHEMBL237\_EC50                 & Affinity               & ACE      & 955          & 762        & 193       & MoleculeACE    & \cite{molace}        \\
CHEMBL237\_Ki                   & Affinity               & ACE      & 2603         & 2081       & 522       & MoleculeACE    & \cite{molace}        \\
CHEMBL238\_Ki                   & Affinity               & ACE      & 1052         & 839        & 213       & MoleculeACE    & \cite{molace}        \\
CHEMBL239\_EC50                 & Affinity               & ACE      & 1727         & 1380       & 347       & MoleculeACE    & \cite{molace}        \\
CHEMBL244\_Ki                   & Affinity               & ACE      & 3097         & 2476       & 621       & MoleculeACE    & \cite{molace}        \\
CHEMBL262\_Ki                   & Affinity               & ACE      & 856          & 683        & 173       & MoleculeACE    & \cite{molace}        \\
CHEMBL264\_Ki                   & Affinity               & ACE      & 2862         & 2288       & 574       & MoleculeACE    & \cite{molace}        \\
CHEMBL287\_Ki                   & Affinity               & ACE      & 1328         & 1061       & 267       & MoleculeACE    & \cite{molace}        \\
CHEMBL2971\_Ki                  & Affinity               & ACE      & 976          & 779        & 197       & MoleculeACE    & \cite{molace}        \\
CHEMBL3979\_EC50                & Affinity               & ACE      & 1133         & 905        & 228       & MoleculeACE    & \cite{molace}        \\
CHEMBL4005\_Ki                  & Affinity               & ACE      & 960          & 767        & 193       & MoleculeACE    & \cite{molace}        \\
CHEMBL4203\_Ki                  & Affinity               & ACE      & 731          & 582        & 149       & MoleculeACE    & \cite{molace}        \\
CHEMBL4616\_EC50                & Affinity               & ACE      & 682          & 543        & 139       & MoleculeACE    & \cite{molace}        \\
CHEMBL4792\_Ki                  & Affinity               & ACE      & 1471         & 1174       & 297       & MoleculeACE    & \cite{molace}        \\
clearance\_hepatocyte\_az\_tpad & \admet (Excretion)    & TDC (Scaffold)      & 1020         & 817        & 203       & TDC             & \cite{Huang2021tdc}        \\
clearance\_microsome\_az\_tpad* & \admet (Excretion)    & TDC (Scaffold)      & 1102         & 881        & 221       & TDC             & \cite{Huang2021tdc}        \\
clearance                       & \admet (Excretion)    & DeepChem & 837          & 753        & 84        & DeepChem        & \cite{deepchem}         \\
COVID\_moonshot*                & Affinity               & MinMax   & 2063         & 1573       & 353       & Covid Moonshot  & \cite{DNDi_2023}        \\
esol                            & \admet (Absorption)   & DeepChem & 1117         & 1004       & 113       & DeepChem        & \cite{deepchem}         \\
freesolv                        & \admet (Absorption)   & DeepChem & 642          & 577        & 65        & DeepChem        & \cite{deepchem}         \\
half\_life\_obach*              & \admet (Excretion)    & TDC (Scaffold)      & 665          & 531        & 134       & TDC             & \cite{Huang2021tdc}        \\
ld50\_zhu                       & \admet (Toxicity)     & TDC (Scaffold)      & 7342         & 5876       & 1466      & TDC             & \cite{Huang2021tdc}        \\
lipophilicity\_astrazeneca      & \admet (Absorption)   & TDC (Scaffold)      & 4200         & 3360       & 840       & TDC             & \cite{Huang2021tdc}        \\
ppbr\_az*                       & \admet (Distribution) & TDC (Scaffold)      & 1797         & 1454       & 343       & TDC             & \cite{Huang2021tdc}        \\
US9908845B2*                    & Affinity               & MinMax   & 335          & 251        & 84        & Patent Data & \cite{pubchemUS99}        \\
vdss\_lombardo*                 & \admet (Distribution) & TDC (Scaffold)      & 1111         & 890        & 221       & TDC             & \cite{Huang2021tdc}        \\ \bottomrule
\end{tabular}
\begin{longtable}[h]{@{}
p{2.2cm} % dataset
p{0.8cm} % property class
p{0.8cm} % best by
p{0.6cm} % rank
p{1.5cm}   % descriptor
p{1.1cm} % model
p{0.8cm} % mse
p{0.8cm}   % rmse
p{0.8cm} % nrmse
p{0.8cm}   % pearson
p{0.9cm} % nlpd
p{1.2cm} % feat time
p{1.6cm}   % hypopt time
p{0.8cm}   % training time
p{1.0cm}   % inference time
@{}
}
% \caption{my caption}
\caption[]{Full results of top 3 performing models by dataset if ranked by best (lowest) NRMSE or by best (lowest) NLPD. Datasets where the target values have been log-transformed are suffixed with an asterisk (*). Calibrated models are indicated by (C). All results are given to 4 significant figures, except hyperparameter optimisation and training time, which are given to 2 significant figures.} 
\label{tab:experimental_results} \\
\toprule
Dataset & Property Class & Best By & Rank &   Descriptor &     Model &      MSE &    RMSE &   NRMSE & Pearson R &     NLPD & Featurisation (s) & Hyperparameter Optimisation (s) & Training (s) & Inference (s) \\
\midrule
\endfirsthead
\toprule
Dataset & Property Class & Best By & Rank &   Descriptor &     Model &      MSE &    RMSE &   NRMSE & Pearson R &     NLPD & Featurisation (s) & Hyperparameter Optimisation (s) & Training (s) & Inference (s) \\
\midrule
\endhead
% \midrule
% \multicolumn{15}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
BioHL & \admet & NRMSE & 1st &     MTL-BERT &       SVM &   0.1118 &  0.3343 &  0.3244 &    0.9034 &    18.71 &                13 &                            0.35 &     0.009481 &      0.006161 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &   0.1147 &  0.3386 &  0.3286 &    0.8977 &   0.3944 &               1.4 &                              68 &        1.586 &       0.00407 \\
             &      &      & 3rd &     MTL-BERT &        GP &   0.1177 &  0.3431 &  0.3329 &    0.9001 &   0.4507 &                13 &                              74 &       0.5088 &      0.004628 \\
             &      & NLPD & 1st &      Mol2Vec &        GP &     0.12 &  0.3465 &  0.3362 &    0.8967 &   0.3263 &               2.5 &                              61 &       0.4085 &      0.003968 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &   0.1147 &  0.3386 &  0.3286 &    0.8977 &   0.3944 &               1.4 &                              68 &        1.586 &       0.00407 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.1263 &  0.3554 &  0.3449 &    0.8852 &    0.408 &               2.5 &                              61 &        1.503 &      0.007095 \\
caco2\_wang & \admet & NRMSE & 1st &      Mordred &        GP &   0.1254 &  0.3542 &  0.3207 &    0.8602 &   0.4306 &               440 &                              93 &        1.087 &       0.01426 \\
             &      &      & 2nd &      Mordred &      LGBM &   0.1322 &  0.3637 &  0.3293 &    0.8465 &    6.149 &               440 &                             130 &        2.945 &       0.01665 \\
             &      &      & 3rd &      Mol2Vec &        RF &   0.1403 &  0.3745 &  0.3392 &    0.8403 &    3.243 &                11 &                             150 &        43.55 &        0.5061 \\
             &      & NLPD & 1st &      Mordred &        GP &   0.1254 &  0.3542 &  0.3207 &    0.8602 &   0.4306 &               440 &                              93 &        1.087 &       0.01426 \\
             &      &      & 2nd &      Mordred &    GP (C) &    0.139 &  0.3728 &  0.3376 &    0.8457 &   0.4765 &               440 &                              88 &       0.8704 &       0.02548 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.1444 &  0.3801 &  0.3442 &     0.845 &   0.5331 &                11 &                              76 &       0.9326 &      0.008236 \\
clearance & \admet & NRMSE & 1st &      Mol2Vec &        GP &     1.05 &   1.025 &  0.4472 &    0.5638 &    1.459 &                19 &                              66 &       0.8304 &      0.008322 \\
             &      &      & 2nd &  ChemBERTa-2 &      LGBM &    1.053 &   1.026 &  0.4478 &    0.5702 &    3.728 &                 7 &                              55 &        4.251 &        0.0441 \\
             &      &      & 3rd &  ChemBERTa-2 &        GP &    1.064 &   1.032 &  0.4502 &    0.5596 &     1.45 &                 7 &                              66 &        1.207 &      0.008383 \\
             &      & NLPD & 1st &  ChemBERTa-2 &        GP &    1.064 &   1.032 &  0.4502 &    0.5596 &     1.45 &                 7 &                              66 &        1.207 &      0.008383 \\
             &      &      & 2nd &      Mol2Vec &        GP &     1.05 &   1.025 &  0.4472 &    0.5638 &    1.459 &                19 &                              66 &       0.8304 &      0.008322 \\
             &      &      & 3rd &  ChemBERTa-2 &    GP (C) &    1.075 &   1.037 &  0.4525 &    0.5515 &    1.462 &                 7 &                              67 &        2.595 &       0.01472 \\
clearance\_hepatocyte\_az & \admet & NRMSE & 1st &      Mordred &      LGBM &     1991 &   44.62 &  0.7315 &    0.4169 &     7.77 &               470 &                             180 &        23.27 &        0.0728 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &     2005 &   44.77 &   0.734 &    0.4115 &    5.219 &               8.1 &                              59 &        1.867 &      0.008714 \\
             &      &      & 3rd &  ChemBERTa-2 &        RF &     2044 &   45.21 &  0.7411 &    0.4029 &    7.679 &               8.1 &                             310 &        44.62 &        0.3051 \\
             &      & NLPD & 1st &     MTL-BERT &    GP (C) &     2121 &   46.05 &  0.7549 &    0.3873 &    5.205 &                20 &                              64 &        2.461 &       0.01341 \\
             &      &      & 2nd &     MTL-BERT &        GP &     2157 &   46.44 &  0.7613 &    0.3749 &    5.209 &                20 &                              73 &        1.804 &      0.008395 \\
             &      &      & 3rd &  ChemBERTa-2 &        GP &     2005 &   44.77 &   0.734 &    0.4115 &    5.219 &               8.1 &                              59 &        1.867 &      0.008714 \\
clearance\_microsome\_az* & \admet & NRMSE & 1st &         ECFP &       KNN &    1.115 &   1.056 &  0.4295 &    0.6162 &        - &               0.4 &                            0.88 &      0.04638 &       0.03608 \\
             &      &      & 2nd &     MTL-BERT &        GP &    1.157 &   1.076 &  0.4415 &     0.611 &    1.469 &                14 &                              76 &        1.726 &      0.008289 \\
             &      &      & 3rd &        Graph &       GNN &    1.177 &   1.085 &  0.4453 &    0.6023 &    1.539 &                12 &                             160 &        196.6 &         0.657 \\
             &      & NLPD & 1st &     MTL-BERT &    GP (C) &    1.105 &   1.051 &  0.4315 &    0.6222 &     1.44 &                14 &                              69 &        3.035 &       0.01416 \\
             &      &      & 2nd &  ChemBERTa-2 &    GP (C) &    1.111 &   1.054 &  0.4328 &    0.6205 &    1.464 &               7.3 &                              65 &       0.8918 &       0.01536 \\
             &      &      & 3rd &     MTL-BERT &        GP &    1.157 &   1.076 &  0.4415 &     0.611 &    1.469 &                14 &                              76 &        1.726 &      0.008289 \\
esol & \admet & NRMSE & 1st &      Mordred &      LGBM &   0.1262 &  0.3553 &  0.2692 &    0.9385 &    4.002 &               240 &                             180 &        14.26 &       0.06709 \\
             &      &      & 2nd &      Mordred &       SVM &   0.1401 &  0.3743 &  0.2836 &     0.931 &   0.5157 &               240 &                              55 &        1.422 &        0.8755 \\
             &      &      & 3rd &      Mordred &        RF &   0.1454 &  0.3814 &  0.2889 &    0.9292 &    4.549 &               240 &                             670 &        98.49 &        0.3131 \\
             &      & NLPD & 1st &  ChemBERTa-2 &    GP (C) &   0.2061 &   0.454 &   0.344 &    0.9019 &   0.5575 &               8.2 &                              96 &         3.14 &       0.01525 \\
             &      &      & 2nd &      Mordred &        GP &   0.1556 &  0.3945 &  0.2988 &    0.9238 &   0.5618 &               240 &                             120 &        4.061 &       0.01754 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &    0.191 &  0.4371 &  0.3311 &    0.9049 &    0.565 &                12 &                              85 &        3.746 &       0.01534 \\
freesolv & \admet & NRMSE & 1st &      Mordred &      LGBM &   0.3928 &  0.6267 &  0.4856 &    0.8325 &    33.49 &                87 &                              75 &       0.6068 &      0.009464 \\
             &      &      & 2nd &        Graph &       GNN &   0.3966 &  0.6298 &  0.4885 &     0.874 &    4.126 &               1.7 &                             130 &        60.12 &        0.3792 \\
             &      &      & 3rd &  ChemBERTa-2 &       MLP &   0.4251 &   0.652 &  0.5052 &    0.8436 &    2.291 &               3.7 &                               9 &       0.9642 &      0.005376 \\
             &      & NLPD & 1st &        Graph &   GNN (C) &   0.4126 &  0.6423 &  0.4983 &    0.8705 &   0.6894 &               1.7 &                             560 &        194.4 &         2.282 \\
             &      &      & 2nd &      Mordred &        GP &    0.476 &  0.6899 &  0.5346 &    0.8324 &   0.9408 &                87 &                              70 &        0.832 &       0.01183 \\
             &      &      & 3rd &      Mordred &   SVM (C) &   0.7053 &  0.8398 &  0.6507 &    0.8107 &    1.033 &                85 &                              62 &       0.7094 &        0.9062 \\
half\_life\_obach* & \admet & NRMSE & 1st &      Mordred &        GP &    1.108 &   1.052 &  0.5636 &    0.5671 &    1.481 &               350 &                              61 &       0.8566 &       0.01273 \\
             &      &      & 2nd &      Mordred &       KNN &    1.115 &   1.056 &  0.5655 &    0.5548 &    110.6 &               350 &                             1.4 &      0.08094 &       0.02876 \\
             &      &      & 3rd &      Mordred &      LGBM &    1.122 &   1.059 &  0.5673 &    0.5563 &    4.388 &               350 &                             100 &        2.125 &        0.0142 \\
             &      & NLPD & 1st &      Mordred &        GP &    1.108 &   1.052 &  0.5636 &    0.5671 &    1.481 &               350 &                              61 &       0.8566 &       0.01273 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &     1.18 &   1.086 &  0.5817 &    0.5246 &     1.49 &               5.7 &                              65 &       0.7591 &        0.0104 \\
             &      &      & 3rd &      Mol2Vec &        GP &    1.181 &   1.087 &   0.582 &    0.5377 &    1.493 &                 4 &                              62 &        2.453 &      0.008268 \\
ld50\_zhu & \admet & NRMSE & 1st &        Graph &       GNN &   0.6899 &  0.8306 &   0.728 &    0.6462 &     6.24 &                14 &                            1100 &         1310 &         5.283 \\
             &      &      & 2nd &      Mol2Vec &      LGBM &   0.7406 &  0.8606 &  0.7542 &    0.6084 &    23.46 &                20 &                             260 &        9.157 &        0.2473 \\
             &      &      & 3rd &        Graph &       GNN &   0.7463 &  0.8639 &  0.7571 &    0.6067 &    1.764 &                35 &                             960 &        361.3 &         4.465 \\
             &      & NLPD & 1st &      Mordred &        GP &   0.7953 &  0.8918 &  0.7816 &    0.5683 &    1.208 &              1700 &                            1000 &        12.63 &        0.1296 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &   0.7545 &  0.8686 &  0.7613 &    0.5903 &    1.237 &                36 &                             800 &        12.24 &       0.03781 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.7567 &  0.8699 &  0.7624 &    0.5962 &    1.253 &                20 &                             830 &        40.28 &       0.03379 \\
lipophilicity\_az (lipo) & \admet & NRMSE & 1st &        Graph &       GNN &    0.416 &   0.645 &  0.3794 &     0.843 &    1.288 &                11 &                             760 &        448.9 &          3.53 \\
             &      &      & 2nd &        Graph &       GNN &   0.4624 &    0.68 &     0.4 &    0.8219 &    1.034 &                42 &                             560 &        675.6 &         2.487 \\
             &      &      & 3rd &      Mordred &      LGBM &    0.492 &  0.7014 &  0.4126 &    0.8142 &    5.341 &              1800 &                             620 &        14.63 &         0.115 \\
             &      & NLPD & 1st &      Mol2Vec &        GP &   0.5409 &  0.7354 &  0.4326 &    0.7868 &    1.163 &                13 &                             550 &        5.141 &       0.02227 \\
             &      &      & 2nd &     MTL-BERT &        GP &   0.6037 &   0.777 &   0.457 &    0.7755 &    1.175 &                15 &                             380 &        13.52 &       0.01613 \\
             &      &      & 3rd &  ChemBERTa-2 &        GP &   0.5814 &  0.7625 &  0.4485 &    0.7699 &     1.19 &                26 &                             580 &        5.879 &       0.02426 \\
ppbr\_az* & \admet & NRMSE & 1st &      Mordred &      LGBM &   0.0362 &  0.1903 &   1.072 &    0.5731 &     12.3 &               840 &                             320 &        2.592 &       0.02986 \\
             &      &      & 2nd &      Mol2Vec &       MLP &  0.03713 &  0.1927 &   1.086 &    0.5349 &    3.487 &                13 &                             9.9 &        1.511 &        0.0137 \\
             &      &      & 3rd &      Mol2Vec &       SVM &  0.03745 &  0.1935 &    1.09 &     0.531 &    2.784 &                13 &                              29 &       0.7714 &        0.5016 \\
             &      & NLPD & 1st &  ChemBERTa-2 &   MLP (C) &  0.03968 &  0.1992 &   1.122 &    0.4877 &   -0.461 &                13 &                              75 &        8.423 &        0.1147 \\
             &      &      & 2nd &      Mol2Vec &  LGBM (C) &  0.03918 &  0.1979 &   1.115 &     0.493 &  -0.4526 &                13 &                             270 &        5.501 &        0.1399 \\
             &      &      & 3rd &      Mordred &    RF (C) &  0.03833 &  0.1958 &   1.103 &    0.5108 &  -0.4249 &               840 &                            6800 &         2089 &         6.193 \\
vdss\_lombardo* & \admet & NRMSE & 1st &      Mordred &        GP &   0.8723 &   0.934 &  0.3999 &    0.7131 &    1.391 &               620 &                              79 &        2.132 &       0.01709 \\
             &      &      & 2nd &      Mordred &        RF &   0.8769 &  0.9364 &   0.401 &    0.7143 &    1.601 &               620 &                             730 &        54.87 &        0.2139 \\
             &      &      & 3rd &      Mordred &      LGBM &   0.8817 &   0.939 &  0.4021 &    0.7087 &    2.201 &               620 &                             200 &        15.42 &       0.07121 \\
             &      & NLPD & 1st &      Mordred &    GP (C) &   0.8709 &  0.9332 &  0.3996 &    0.7084 &    1.388 &               620 &                              74 &        1.164 &         0.029 \\
             &      &      & 2nd &      Mordred &        GP &   0.8723 &   0.934 &  0.3999 &    0.7131 &    1.391 &               620 &                              79 &        2.132 &       0.01709 \\
             &      &      & 3rd &     MTL-BERT &    GP (C) &    1.011 &   1.005 &  0.4305 &    0.6506 &    1.441 &                21 &                              65 &       0.8986 &       0.01448 \\
BACE & QSAR & NRMSE & 1st &      Mordred &      LGBM &   0.5307 &  0.7285 &  0.5057 &    0.8615 &    4.806 &               820 &                             320 &        18.48 &        0.1015 \\
             &      &      & 2nd &      Mol2Vec &      LGBM &   0.5469 &  0.7395 &  0.5134 &    0.8568 &    4.389 &                13 &                              84 &         4.67 &       0.08656 \\
             &      &      & 3rd &      Mol2Vec &        RF &   0.5507 &  0.7421 &  0.5152 &    0.8653 &     5.64 &                13 &                             330 &        98.47 &        0.5071 \\
             &      & NLPD & 1st &      Mol2Vec &    GP (C) &   0.5119 &  0.7155 &  0.4967 &    0.8669 &    1.082 &                13 &                              96 &         2.04 &       0.01539 \\
             &      &      & 2nd &      Mol2Vec &        GP &   0.5513 &  0.7425 &  0.5154 &    0.8628 &     1.09 &                13 &                             170 &        2.399 &       0.01026 \\
             &      &      & 3rd &         ECFP &        GP &   0.6245 &  0.7903 &   0.556 &    0.8442 &    1.156 &              0.58 &                             160 &        1.868 &       0.00819 \\
CHEMBL1862\_Ki & QSAR & NRMSE & 1st &      Mordred &        RF &   0.4051 &  0.6365 &  0.2456 &    0.8978 &    1.203 &               370 &                             460 &          136 &        0.5117 \\
             &      &      & 2nd &         ECFP &        GP &   0.4206 &  0.6485 &   0.252 &    0.8925 &   0.9754 &              0.28 &                              68 &        2.507 &      0.007291 \\
             &      &      & 3rd &      Mordred &        GP &   0.4458 &  0.6677 &  0.2577 &    0.8849 &    1.021 &               370 &                              71 &        1.356 &       0.01312 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.4206 &  0.6485 &   0.252 &    0.8925 &   0.9754 &              0.28 &                              68 &        2.507 &      0.007291 \\
             &      &      & 2nd &      Mordred &        GP &   0.4458 &  0.6677 &  0.2577 &    0.8849 &    1.021 &               370 &                              71 &        1.356 &       0.01312 \\
             &      &      & 3rd &      Mordred &    GP (C) &   0.4734 &   0.688 &  0.2655 &    0.8759 &    1.029 &               370 &                              52 &        1.026 &       0.02303 \\
CHEMBL1871\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4178 &  0.6464 &  0.3778 &    0.7718 &    1.026 &              0.27 &                              67 &        1.226 &      0.009734 \\
             &      &      & 2nd &        Graph &       GNN &    0.431 &  0.6565 &  0.3806 &    0.7639 &    1.035 &                 2 &                             130 &        110.4 &        0.6127 \\
             &      &      & 3rd &  ChemBERTa-2 &        GP &   0.4526 &  0.6727 &    0.39 &    0.7511 &    0.985 &               6.3 &                              69 &        2.775 &      0.007935 \\
             &      & NLPD & 1st &  ChemBERTa-2 &        GP &   0.4526 &  0.6727 &    0.39 &    0.7511 &    0.985 &               6.3 &                              69 &        2.775 &      0.007935 \\
             &      &      & 2nd &  ChemBERTa-2 &    GP (C) &   0.4636 &  0.6809 &  0.3947 &    0.7518 &   0.9972 &               6.3 &                              67 &        1.254 &       0.01374 \\
             &      &      & 3rd &         ECFP &        GP &   0.4178 &  0.6464 &  0.3778 &    0.7718 &    1.026 &              0.27 &                              67 &        1.226 &      0.009734 \\
CHEMBL2034\_Ki & QSAR & NRMSE & 1st &         ECFP &       MLP &   0.4397 &  0.6631 &  0.4382 &    0.7729 &    2.761 &               0.3 &                              11 &        1.621 &      0.007341 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &   0.4591 &  0.6776 &  0.4478 &    0.7639 &    1.004 &               6.5 &                              74 &        2.489 &      0.007646 \\
             &      &      & 3rd &         ECFP &        GP &   0.4768 &  0.6905 &  0.4563 &    0.7523 &    1.033 &               0.3 &                              75 &       0.7797 &      0.009248 \\
             &      & NLPD & 1st &  ChemBERTa-2 &        GP &   0.4591 &  0.6776 &  0.4478 &    0.7639 &    1.004 &               6.5 &                              74 &        2.489 &      0.007646 \\
             &      &      & 2nd &         ECFP &        GP &   0.4768 &  0.6905 &  0.4563 &    0.7523 &    1.033 &               0.3 &                              75 &       0.7797 &      0.009248 \\
             &      &      & 3rd &     MTL-BERT &        GP &   0.5161 &  0.7184 &  0.4748 &    0.7287 &    1.045 &                13 &                              71 &        2.941 &      0.007719 \\
CHEMBL2047\_EC50 & QSAR & NRMSE & 1st &      Mol2Vec &        GP &   0.3511 &  0.5925 &  0.4229 &    0.7995 &   0.8519 &               4.5 &                              67 &        2.041 &      0.007755 \\
             &      &      & 2nd &      Mol2Vec &       SVM &   0.3552 &   0.596 &  0.4253 &    0.7995 &    1.114 &               4.5 &                             4.5 &        0.111 &       0.07414 \\
             &      &      & 3rd &         ECFP &        GP &   0.3596 &  0.5997 &  0.4279 &    0.7923 &   0.8474 &              0.24 &                              65 &         2.19 &       0.00704 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.3596 &  0.5997 &  0.4279 &    0.7923 &   0.8474 &              0.24 &                              65 &         2.19 &       0.00704 \\
             &      &      & 2nd &      Mol2Vec &        GP &   0.3511 &  0.5925 &  0.4229 &    0.7995 &   0.8519 &               4.5 &                              67 &        2.041 &      0.007755 \\
             &      &      & 3rd &      Mordred &        GP &   0.4321 &  0.6574 &  0.4691 &    0.7451 &   0.8723 &               390 &                              62 &         2.35 &        0.0116 \\
CHEMBL204\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4836 &  0.6954 &  0.2982 &     0.895 &    1.145 &               1.2 &                             200 &        17.56 &        0.0136 \\
             &      &      & 2nd &      Mordred &        GP &   0.5886 &  0.7672 &  0.3287 &    0.8692 &    1.256 &              1400 &                             250 &        5.271 &       0.03871 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.5906 &  0.7685 &  0.3293 &     0.868 &    1.238 &               9.8 &                             230 &        17.82 &       0.01218 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.5126 &   0.716 &   0.307 &    0.8869 &    1.073 &               1.2 &                             170 &        10.64 &       0.02251 \\
             &      &      & 2nd &         ECFP &        GP &   0.4836 &  0.6954 &  0.2982 &     0.895 &    1.145 &               1.2 &                             200 &        17.56 &        0.0136 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.6697 &  0.8183 &  0.3507 &    0.8487 &    1.202 &               9.8 &                             170 &        3.671 &       0.02026 \\
CHEMBL2147\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.3647 &  0.6039 &  0.1589 &    0.9465 &   0.9583 &              0.53 &                             110 &        1.984 &      0.008692 \\
             &      &      & 2nd &         ECFP &       SVM &   0.3801 &  0.6165 &  0.1622 &    0.9442 &    1.288 &              0.53 &                              41 &        1.082 &        0.7604 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.4746 &  0.6889 &  0.1812 &    0.9294 &    1.077 &                12 &                             100 &        7.693 &      0.008855 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.3843 &    0.62 &  0.1631 &    0.9434 &   0.9539 &              0.53 &                              95 &        1.776 &       0.01422 \\
             &      &      & 2nd &         ECFP &        GP &   0.3647 &  0.6039 &  0.1589 &    0.9465 &   0.9583 &              0.53 &                             110 &        1.984 &      0.008692 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.4746 &  0.6889 &  0.1812 &    0.9294 &    1.077 &                12 &                             100 &        7.693 &      0.008855 \\
CHEMBL214\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4634 &  0.6808 &  0.4197 &    0.8141 &    1.052 &               1.3 &                             210 &        12.76 &       0.01651 \\
             &      &      & 2nd &         ECFP &       SVM &   0.4661 &  0.6827 &  0.4209 &    0.8123 &    3.156 &               1.3 &                             240 &        7.296 &         5.337 \\
             &      &      & 3rd &         ECFP &       KNN &   0.5245 &  0.7242 &  0.4465 &    0.7854 &        - &               1.3 &                             4.9 &       0.3149 &        0.3095 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &    0.486 &  0.6971 &  0.4298 &     0.804 &    1.044 &               1.3 &                             180 &         11.3 &       0.02666 \\
             &      &      & 2nd &         ECFP &        GP &   0.4634 &  0.6808 &  0.4197 &    0.8141 &    1.052 &               1.3 &                             210 &        12.76 &       0.01651 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.5408 &  0.7354 &  0.4536 &    0.7803 &    1.127 &                19 &                             290 &        14.34 &       0.01541 \\
CHEMBL218\_EC50 & QSAR & NRMSE & 1st &         ECFP &        RF &   0.4648 &  0.6818 &  0.4317 &    0.7469 &    2.806 &              0.39 &                              78 &        5.195 &         0.205 \\
             &      &      & 2nd &         ECFP &        GP &    0.467 &  0.6834 &  0.4327 &    0.7516 &    1.052 &              0.39 &                              81 &        2.219 &      0.007888 \\
             &      &      & 3rd &         ECFP &       SVM &   0.4884 &  0.6989 &  0.4425 &    0.7422 &    9.158 &              0.39 &                              23 &       0.6373 &        0.4479 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.4547 &  0.6743 &   0.427 &    0.7571 &    1.004 &              0.39 &                              72 &       0.9433 &        0.0134 \\
             &      &      & 2nd &         ECFP &        GP &    0.467 &  0.6834 &  0.4327 &    0.7516 &    1.052 &              0.39 &                              81 &        2.219 &      0.007888 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.5035 &  0.7095 &   0.451 &    0.7272 &    1.057 &                12 &                              69 &        3.053 &        0.0153 \\
CHEMBL219\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.5281 &  0.7267 &  0.4664 &    0.7596 &    1.115 &              0.72 &                             150 &        2.705 &       0.01147 \\
             &      &      & 2nd &         ECFP &       SVM &   0.5534 &  0.7439 &  0.4774 &    0.7474 &    3.979 &              0.72 &                              75 &         2.09 &          1.47 \\
             &      &      & 3rd &      Mordred &        GP &   0.5676 &  0.7534 &  0.4839 &    0.7409 &    1.151 &               810 &                             170 &        3.048 &       0.02661 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.5281 &  0.7267 &  0.4664 &    0.7596 &    1.115 &              0.72 &                             150 &        2.705 &       0.01147 \\
             &      &      & 2nd &      Mordred &        GP &   0.5676 &  0.7534 &  0.4839 &    0.7409 &    1.151 &               810 &                             170 &        3.048 &       0.02661 \\
             &      &      & 3rd &         ECFP &    GP (C) &    0.622 &  0.7887 &  0.5062 &    0.7097 &    1.162 &              0.72 &                              93 &        4.673 &       0.01696 \\
CHEMBL228\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4758 &  0.6898 &  0.3731 &     0.823 &    1.072 &              0.61 &                             160 &            6 &      0.009946 \\
             &      &      & 2nd &      Mol2Vec &        GP &   0.5387 &   0.734 &  0.3981 &    0.7987 &    1.155 &                13 &                             160 &         2.28 &       0.01028 \\
             &      &      & 3rd &         ECFP &        RF &   0.5474 &  0.7398 &  0.4001 &    0.7942 &     2.24 &              0.61 &                             120 &         17.2 &        0.4076 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.5211 &  0.7218 &  0.3904 &    0.8044 &    1.067 &              0.61 &                              98 &        5.929 &       0.01597 \\
             &      &      & 2nd &         ECFP &        GP &   0.4758 &  0.6898 &  0.3731 &     0.823 &    1.072 &              0.61 &                             160 &            6 &      0.009946 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.5417 &   0.736 &  0.3993 &    0.7965 &    1.086 &                13 &                              84 &        2.077 &       0.01787 \\
CHEMBL231\_Ki & QSAR & NRMSE & 1st &      Mol2Vec &        GP &    0.436 &  0.6603 &  0.3503 &    0.8589 &   0.9176 &                21 &                              76 &        1.041 &      0.008533 \\
             &      &      & 2nd &      Mordred &        GP &   0.4395 &  0.6629 &  0.3517 &    0.8561 &    1.083 &               460 &                              70 &        1.313 &       0.01502 \\
             &      &      & 3rd &      Mordred &       SVM &   0.4602 &  0.6784 &    0.36 &    0.8486 &    9.198 &               460 &                              38 &        0.992 &         0.732 \\
             &      & NLPD & 1st &      Mol2Vec &        GP &    0.436 &  0.6603 &  0.3503 &    0.8589 &   0.9176 &                21 &                              76 &        1.041 &      0.008533 \\
             &      &      & 2nd &      Mol2Vec &    GP (C) &   0.4933 &  0.7024 &  0.3727 &    0.8371 &   0.9817 &                21 &                              67 &       0.7538 &       0.01489 \\
             &      &      & 3rd &         ECFP &        GP &   0.4638 &   0.681 &  0.3611 &      0.85 &   0.9889 &              0.37 &                              85 &        2.896 &      0.007712 \\
CHEMBL233\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &    0.532 &  0.7294 &  0.3821 &    0.8318 &    1.131 &               1.4 &                             200 &        5.009 &       0.01877 \\
             &      &      & 2nd &         ECFP &       SVM &    0.545 &  0.7382 &  0.3867 &    0.8278 &    2.929 &               1.4 &                             210 &        5.801 &         4.101 \\
             &      &      & 3rd &      Mordred &        GP &   0.5694 &  0.7546 &   0.395 &    0.8237 &    1.148 &              2700 &                             270 &        25.33 &       0.04264 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.5448 &  0.7381 &  0.3866 &    0.8283 &    1.106 &               1.4 &                             180 &        6.779 &       0.02466 \\
             &      &      & 2nd &         ECFP &        GP &    0.532 &  0.7294 &  0.3821 &    0.8318 &    1.131 &               1.4 &                             200 &        5.009 &       0.01877 \\
             &      &      & 3rd &  ChemBERTa-2 &    GP (C) &   0.6013 &  0.7755 &  0.4059 &    0.8103 &    1.147 &                25 &                             180 &        4.336 &       0.02798 \\
CHEMBL234\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.3897 &  0.6242 &  0.3435 &    0.8483 &   0.9961 &               1.4 &                             230 &        15.89 &       0.01801 \\
             &      &      & 2nd &         ECFP &       SVM &    0.402 &  0.6341 &  0.3489 &    0.8424 &    2.803 &               1.4 &                             290 &        7.862 &         5.633 \\
             &      &      & 3rd &         ECFP &        RF &   0.4228 &  0.6502 &  0.3578 &    0.8361 &    2.237 &               1.4 &                             280 &        38.87 &        0.4115 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.4132 &  0.6428 &  0.3537 &    0.8381 &   0.9644 &               1.4 &                             190 &        5.264 &       0.03667 \\
             &      &      & 2nd &         ECFP &        GP &   0.3897 &  0.6242 &  0.3435 &    0.8483 &   0.9961 &               1.4 &                             230 &        15.89 &       0.01801 \\
             &      &      & 3rd &      Mordred &        GP &   0.4679 &   0.684 &  0.3776 &    0.8176 &    1.052 &              1800 &                             350 &        30.31 &       0.05043 \\
CHEMBL235\_EC50 & QSAR & NRMSE & 1st &         ECFP &        RF &   0.4053 &  0.6366 &  0.4051 &    0.7989 &    2.462 &              0.96 &                             170 &        47.49 &        0.6094 \\
             &      &      & 2nd &      Mol2Vec &        GP &   0.4196 &  0.6477 &  0.4122 &    0.7929 &    1.065 &                15 &                             170 &        2.315 &       0.01216 \\
             &      &      & 3rd &      Mordred &      LGBM &    0.421 &  0.6489 &  0.4129 &    0.7909 &    1.845 &              1200 &                             410 &        21.98 &        0.1559 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.4368 &  0.6609 &  0.4206 &    0.7835 &   0.9952 &              0.96 &                             150 &        2.417 &       0.01927 \\
             &      &      & 2nd &      Mol2Vec &    GP (C) &   0.4607 &  0.6788 &  0.4319 &    0.7714 &    1.037 &                15 &                             160 &        2.231 &       0.02121 \\
             &      &      & 3rd &         ECFP &        GP &   0.4245 &  0.6515 &  0.4146 &    0.7907 &    1.038 &              0.96 &                             160 &        2.965 &       0.01352 \\
CHEMBL236\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4497 &  0.6706 &  0.3266 &    0.8657 &    1.053 &               1.3 &                             170 &        3.451 &       0.01242 \\
             &      &      & 2nd &         ECFP &       SVM &   0.4825 &  0.6946 &  0.3383 &    0.8566 &    2.815 &               1.3 &                             130 &        3.426 &         2.389 \\
             &      &      & 3rd &         ECFP &        RF &   0.5307 &  0.7285 &  0.3548 &    0.8383 &    2.134 &               1.3 &                             170 &        23.62 &        0.4084 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.4497 &  0.6706 &  0.3266 &    0.8657 &    1.053 &               1.3 &                             170 &        3.451 &       0.01242 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.5206 &  0.7215 &  0.3514 &     0.845 &    1.093 &               1.3 &                             150 &        2.275 &       0.02028 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.5643 &  0.7512 &  0.3658 &    0.8281 &    1.135 &                16 &                             140 &        2.459 &       0.01866 \\
CHEMBL237\_EC50 & QSAR & NRMSE & 1st &         ECFP &        GP &   0.5692 &  0.7545 &  0.3754 &    0.8526 &     1.13 &              0.43 &                              73 &       0.8847 &      0.008166 \\
             &      &      & 2nd &      Mordred &        GP &   0.5802 &  0.7617 &   0.379 &    0.8471 &    1.235 &               980 &                              83 &        1.202 &       0.01589 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.5914 &   0.769 &  0.3826 &    0.8445 &    1.156 &                12 &                              69 &       0.9364 &       0.00907 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.5692 &  0.7545 &  0.3754 &    0.8526 &     1.13 &              0.43 &                              73 &       0.8847 &      0.008166 \\
             &      &      & 2nd &      Mol2Vec &        GP &   0.5914 &   0.769 &  0.3826 &    0.8445 &    1.156 &                12 &                              69 &       0.9364 &       0.00907 \\
             &      &      & 3rd &         ECFP &    GP (C) &   0.5874 &  0.7664 &  0.3813 &    0.8433 &    1.165 &              0.43 &                              70 &       0.7966 &       0.01351 \\
CHEMBL237\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4971 &   0.705 &   0.349 &    0.8548 &    1.079 &               1.2 &                             180 &        13.17 &       0.01585 \\
             &      &      & 2nd &      Mol2Vec &        GP &   0.5107 &  0.7146 &  0.3536 &    0.8483 &    1.158 &                17 &                             230 &        4.304 &       0.01197 \\
             &      &      & 3rd &      Mol2Vec &       SVM &   0.5148 &  0.7175 &   0.355 &     0.847 &    2.289 &                17 &                              70 &        1.861 &         1.219 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.4971 &   0.705 &   0.349 &    0.8548 &    1.079 &               1.2 &                             180 &        13.17 &       0.01585 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.5352 &  0.7316 &  0.3622 &    0.8416 &    1.091 &               1.2 &                             160 &        7.686 &       0.02508 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.5557 &  0.7455 &  0.3689 &    0.8338 &    1.122 &                17 &                             180 &        2.893 &       0.02093 \\
CHEMBL238\_Ki & QSAR & NRMSE & 1st &         ECFP &        RF &   0.3802 &  0.6166 &  0.3426 &    0.8516 &     2.33 &              0.33 &                              72 &        10.17 &        0.3049 \\
             &      &      & 2nd &         ECFP &        GP &   0.3848 &  0.6204 &  0.3447 &    0.8439 &   0.9647 &              0.33 &                              77 &        4.395 &      0.006928 \\
             &      &      & 3rd &         ECFP &       SVM &   0.4035 &  0.6352 &  0.3529 &    0.8322 &    15.34 &              0.33 &                              23 &       0.6411 &        0.4441 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.3957 &   0.629 &  0.3495 &    0.8349 &   0.9404 &              0.33 &                              65 &       0.8989 &       0.01275 \\
             &      &      & 2nd &         ECFP &        GP &   0.3848 &  0.6204 &  0.3447 &    0.8439 &   0.9647 &              0.33 &                              77 &        4.395 &      0.006928 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &    0.453 &  0.6731 &   0.374 &    0.8078 &   0.9873 &                11 &                              64 &       0.9135 &       0.01388 \\
CHEMBL239\_EC50 & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4454 &  0.6674 &  0.4252 &    0.8031 &     1.04 &              0.64 &                             140 &        2.181 &      0.009566 \\
             &      &      & 2nd &         ECFP &       SVM &   0.4654 &  0.6822 &  0.4346 &    0.7957 &    3.161 &              0.64 &                              67 &        1.864 &         1.342 \\
             &      &      & 3rd &         ECFP &        RF &   0.4898 &  0.6999 &  0.4459 &    0.7816 &    2.679 &              0.64 &                             120 &        16.09 &        0.4087 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.4454 &  0.6674 &  0.4252 &    0.8031 &     1.04 &              0.64 &                             140 &        2.181 &      0.009566 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.4943 &   0.703 &  0.4479 &    0.7787 &    1.056 &              0.64 &                              82 &        2.008 &        0.0181 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.5636 &  0.7507 &  0.4788 &    0.7508 &     1.11 &                13 &                              82 &        1.817 &       0.01669 \\
CHEMBL244\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.5338 &  0.7306 &  0.2653 &    0.9003 &    1.165 &               1.4 &                             220 &        20.82 &        0.0155 \\
             &      &      & 2nd &         ECFP &       KNN &   0.5982 &  0.7734 &  0.2809 &    0.8876 &        - &               1.4 &                             4.3 &       0.2779 &        0.2756 \\
             &      &      & 3rd &      Mordred &        GP &   0.6181 &  0.7862 &  0.2845 &    0.8815 &    1.271 &              1800 &                             290 &         6.09 &        0.0458 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.5882 &  0.7669 &  0.2786 &    0.8875 &    1.139 &               1.4 &                             190 &        2.851 &       0.03023 \\
             &      &      & 2nd &         ECFP &        GP &   0.5338 &  0.7306 &  0.2653 &    0.9003 &    1.165 &               1.4 &                             220 &        20.82 &        0.0155 \\
             &      &      & 3rd &      Mordred &    GP (C) &   0.6349 &  0.7968 &  0.2883 &    0.8776 &    1.195 &              1800 &                             260 &        3.298 &       0.08088 \\
CHEMBL262\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.4815 &  0.6939 &  0.4337 &    0.7666 &    1.015 &              0.31 &                              65 &        2.785 &      0.007548 \\
             &      &      & 2nd &         ECFP &        RF &   0.4892 &  0.6994 &  0.4371 &    0.7604 &    2.848 &              0.31 &                              65 &        17.51 &        0.5062 \\
             &      &      & 3rd &     MTL-BERT &       MLP &    0.557 &  0.7463 &  0.4665 &    0.7305 &    4.579 &                20 &                             8.1 &        1.538 &      0.006727 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.4815 &  0.6939 &  0.4337 &    0.7666 &    1.015 &              0.31 &                              65 &        2.785 &      0.007548 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.5251 &  0.7246 &  0.4529 &    0.7438 &    1.056 &              0.31 &                              61 &        2.433 &       0.01285 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.5599 &  0.7483 &  0.4677 &    0.7233 &    1.122 &                11 &                              70 &        2.713 &      0.008332 \\
CHEMBL264\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.3333 &  0.5773 &  0.3749 &    0.8423 &   0.9362 &                 1 &                             180 &        10.85 &       0.01314 \\
             &      &      & 2nd &         ECFP &       SVM &   0.3413 &  0.5842 &  0.3793 &    0.8384 &    2.228 &                 1 &                             160 &        5.476 &         3.475 \\
             &      &      & 3rd &      Mordred &      LGBM &   0.3819 &   0.618 &  0.4019 &    0.8229 &    1.062 &              1200 &                             480 &         4.07 &       0.05529 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &   0.3677 &  0.6064 &  0.3938 &    0.8241 &   0.8929 &                 1 &                             150 &        6.061 &       0.02119 \\
             &      &      & 2nd &         ECFP &        GP &   0.3333 &  0.5773 &  0.3749 &    0.8423 &   0.9362 &                 1 &                             180 &        10.85 &       0.01314 \\
             &      &      & 3rd &      Mordred &    GP (C) &   0.4255 &  0.6523 &  0.4242 &    0.8038 &   0.9688 &              1200 &                             180 &        14.33 &       0.06694 \\
CHEMBL287\_Ki & QSAR & NRMSE & 1st &  ChemBERTa-2 &        GP &   0.5531 &  0.7437 &   0.493 &    0.7517 &    1.108 &               9.5 &                              85 &        5.995 &      0.009376 \\
             &      &      & 2nd &        Graph &       GNN &   0.5593 &  0.7479 &  0.4957 &    0.7492 &    1.566 &               3.3 &                             230 &        167.8 &         1.089 \\
             &      &      & 3rd &      Mordred &        GP &   0.5602 &  0.7485 &  0.4961 &    0.7486 &    1.106 &               510 &                              81 &        2.441 &       0.01978 \\
             &      & NLPD & 1st &      Mordred &        GP &   0.5602 &  0.7485 &  0.4961 &    0.7486 &    1.106 &               510 &                              81 &        2.441 &       0.01978 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &   0.5531 &  0.7437 &   0.493 &    0.7517 &    1.108 &               9.5 &                              85 &        5.995 &      0.009376 \\
             &      &      & 3rd &         ECFP &        GP &   0.5722 &  0.7564 &  0.5096 &    0.7426 &    1.129 &              0.43 &                              84 &        4.557 &       0.00845 \\
CHEMBL2971\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.3601 &     0.6 &  0.2261 &    0.9051 &    0.812 &              0.41 &                              91 &        2.213 &      0.007616 \\
             &      &      & 2nd &         ECFP &       SVM &   0.3717 &  0.6096 &  0.2298 &    0.9021 &    4.363 &              0.41 &                              20 &       0.5046 &        0.3613 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.3867 &  0.6218 &  0.2346 &    0.8982 &   0.8681 &                11 &                              83 &        1.444 &       0.00857 \\
             &      & NLPD & 1st &      Mordred &        GP &    0.416 &   0.645 &  0.2433 &    0.8897 &   0.7827 &               570 &                              99 &        2.019 &       0.01439 \\
             &      &      & 2nd &         ECFP &        GP &   0.3601 &     0.6 &  0.2261 &    0.9051 &    0.812 &              0.41 &                              91 &        2.213 &      0.007616 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.3867 &  0.6218 &  0.2346 &    0.8982 &   0.8681 &                11 &                              83 &        1.444 &       0.00857 \\
CHEMBL3979\_EC50 & QSAR & NRMSE & 1st &      Mordred &        GP &   0.4307 &  0.6563 &  0.3316 &    0.8097 &   0.9923 &               560 &                             100 &        2.258 &       0.01871 \\
             &      &      & 2nd &         ECFP &        GP &   0.4417 &  0.6646 &  0.3331 &    0.8048 &   0.9625 &              0.47 &                              91 &         5.91 &       0.01027 \\
             &      &      & 3rd &      Mordred &      LGBM &   0.4612 &  0.6791 &  0.3432 &    0.7944 &    3.581 &               560 &                             190 &        15.02 &       0.07725 \\
             &      & NLPD & 1st &         ECFP &    GP (C) &     0.45 &  0.6708 &  0.3362 &    0.8004 &   0.9344 &              0.47 &                              77 &         2.81 &       0.01429 \\
             &      &      & 2nd &         ECFP &        GP &   0.4417 &  0.6646 &  0.3331 &    0.8048 &   0.9625 &              0.47 &                              91 &         5.91 &       0.01027 \\
             &      &      & 3rd &      Mordred &        GP &   0.4307 &  0.6563 &  0.3316 &    0.8097 &   0.9923 &               560 &                             100 &        2.258 &       0.01871 \\
CHEMBL4005\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &   0.3057 &  0.5529 &  0.3581 &    0.8357 &   0.7863 &              0.38 &                              79 &        2.837 &      0.007828 \\
             &      &      & 2nd &      Mordred &        GP &   0.3526 &  0.5938 &  0.3845 &    0.8072 &   0.9172 &               600 &                              88 &        1.057 &       0.01459 \\
             &      &      & 3rd &         ECFP &        RF &   0.3579 &  0.5982 &  0.3874 &    0.8061 &    2.366 &              0.38 &                              58 &        15.31 &        0.5058 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.3057 &  0.5529 &  0.3581 &    0.8357 &   0.7863 &              0.38 &                              79 &        2.837 &      0.007828 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.3165 &  0.5626 &  0.3643 &    0.8278 &   0.8143 &              0.38 &                              75 &       0.7651 &       0.01328 \\
             &      &      & 3rd &      Mordred &        GP &   0.3526 &  0.5938 &  0.3845 &    0.8072 &   0.9172 &               600 &                              88 &        1.057 &       0.01459 \\
CHEMBL4203\_Ki & QSAR & NRMSE & 1st &         ECFP &        GP &    0.738 &   0.859 &  0.6136 &    0.6087 &    1.254 &              0.24 &                              70 &        1.428 &      0.007531 \\
             &      &      & 2nd &         ECFP &       SVM &   0.7739 &  0.8797 &  0.6284 &    0.5974 &    24.67 &              0.24 &                              13 &       0.3622 &        0.2618 \\
             &      &      & 3rd &         ECFP &      LGBM &   0.7743 &  0.8799 &  0.6285 &    0.5793 &    1.784 &              0.24 &                             7.3 &      0.09864 &      0.006562 \\
             &      & NLPD & 1st &         ECFP &        GP &    0.738 &   0.859 &  0.6136 &    0.6087 &    1.254 &              0.24 &                              70 &        1.428 &      0.007531 \\
             &      &      & 2nd &      Mol2Vec &    GP (C) &    0.792 &  0.8899 &  0.6357 &     0.564 &    1.305 &                11 &                              63 &        0.658 &       0.01401 \\
             &      &      & 3rd &      Mol2Vec &        GP &   0.7998 &  0.8943 &  0.6388 &     0.557 &    1.336 &                11 &                              65 &       0.6155 &      0.007369 \\
CHEMBL4616\_EC50 & QSAR & NRMSE & 1st &         ECFP &        GP &   0.3477 &  0.5897 &  0.4315 &    0.7758 &   0.9058 &              0.31 &                              62 &        2.055 &      0.007115 \\
             &      &      & 2nd &  ChemBERTa-2 &        GP &   0.3759 &  0.6131 &  0.4447 &    0.7565 &   0.9429 &               6.8 &                              66 &       0.9749 &      0.006916 \\
             &      &      & 3rd &      Mordred &        GP &   0.3805 &  0.6169 &  0.4474 &    0.7547 &   0.9508 &               410 &                              53 &       0.7854 &        0.0123 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.3477 &  0.5897 &  0.4315 &    0.7758 &   0.9058 &              0.31 &                              62 &        2.055 &      0.007115 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.3702 &  0.6084 &  0.4452 &    0.7581 &     0.94 &              0.31 &                              53 &        2.074 &       0.01249 \\
             &      &      & 3rd &  ChemBERTa-2 &        GP &   0.3759 &  0.6131 &  0.4447 &    0.7565 &   0.9429 &               6.8 &                              66 &       0.9749 &      0.006916 \\
CHEMBL4792\_Ki & QSAR & NRMSE & 1st &      Mol2Vec &        GP &    0.439 &  0.6626 &  0.4225 &    0.7862 &    1.101 &                13 &                              99 &        2.242 &      0.009576 \\
             &      &      & 2nd &         ECFP &        GP &   0.4493 &  0.6703 &  0.4274 &    0.7812 &    1.019 &              0.58 &                             110 &        6.676 &      0.009815 \\
             &      &      & 3rd &         ECFP &       SVM &    0.457 &   0.676 &  0.4311 &      0.78 &    15.73 &              0.58 &                              48 &         1.35 &        0.9447 \\
             &      & NLPD & 1st &         ECFP &        GP &   0.4493 &  0.6703 &  0.4274 &    0.7812 &    1.019 &              0.58 &                             110 &        6.676 &      0.009815 \\
             &      &      & 2nd &         ECFP &    GP (C) &   0.4817 &   0.694 &  0.4426 &      0.76 &    1.042 &              0.58 &                              94 &        6.452 &       0.01603 \\
             &      &      & 3rd &      Mol2Vec &    GP (C) &   0.4669 &  0.6833 &  0.4357 &    0.7712 &    1.049 &                13 &                              86 &        2.136 &       0.01659 \\
COVID\_moonshot* & QSAR & NRMSE & 1st &      Mol2Vec &      LGBM &    2.404 &    1.55 &  0.3239 &    0.5568 &    1.977 &               7.7 &                              91 &        4.981 &        0.1105 \\
             &      &      & 2nd &      Mordred &        GP &    2.405 &   1.551 &   0.324 &    0.5523 &    1.883 &               920 &                             130 &         2.99 &       0.02704 \\
             &      &      & 3rd &      Mordred &      LGBM &    2.424 &   1.557 &  0.3252 &    0.5489 &    1.958 &               920 &                             310 &        20.44 &        0.1297 \\
             &      & NLPD & 1st &      Mol2Vec &    GP (C) &    2.411 &   1.553 &  0.3244 &    0.5452 &    1.846 &               7.7 &                             170 &        2.106 &       0.01869 \\
             &      &      & 2nd &         ECFP &    GP (C) &    2.421 &   1.556 &  0.3354 &    0.5293 &    1.852 &              0.69 &                             100 &        2.207 &       0.01658 \\
             &      &      & 3rd &      Mordred &    GP (C) &    2.427 &   1.558 &  0.3254 &    0.5435 &     1.86 &               920 &                             120 &        2.325 &       0.04902 \\
US9908845B2* & QSAR & NRMSE & 1st &    InfoMax2D &        GP &    4.372 &   2.091 &  0.4915 &    0.4728 &    2.173 &                13 &                              45 &        1.034 &      0.005047 \\
             &      &      & 2nd &      Mol2Vec &        GP &    4.431 &   2.105 &  0.4948 &    0.4847 &    2.158 &               2.7 &                              47 &       0.7807 &      0.005049 \\
             &      &      & 3rd &         ECFP &        GP &    4.418 &   2.102 &  0.5026 &    0.5059 &    2.263 &              0.11 &                              44 &        1.813 &      0.005231 \\
             &      & NLPD & 1st &      Mol2Vec &        GP &    4.431 &   2.105 &  0.4948 &    0.4847 &    2.158 &               2.7 &                              47 &       0.7807 &      0.005049 \\
             &      &      & 2nd &    InfoMax2D &    GP (C) &    4.336 &   2.082 &  0.4894 &     0.477 &     2.16 &                13 &                              51 &       0.4042 &      0.008049 \\
             &      &      & 3rd &    InfoMax2D &        GP &    4.372 &   2.091 &  0.4915 &    0.4728 &    2.173 &                13 &                              45 &        1.034 &      0.005047 \\
\end{longtable}
